Minimal hypertori in the four-dimensional sphere

We prove that the four-dimensional round sphere contains a minimally embedded hypertorus, as well as infinitely many, pairwise non-isometric, immersed ones. Our analysis also yields infinitely many, pairwise non-isometric, minimally embedded hyperspheres and thus provides a self-contained solution to Chern's spherical Bernstein conjecture in dimensions four and six.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,baseline={(0,0)},scale=\scale]
\draw[very thin](0,0)grid [xstep=pi/2,ystep=pi/4](pi,pi/2);
\draw[-latex](0,0)--(pi,0)node[below left]{$r$};
\draw[-latex](0,0)--(0,pi/2)node[below left]{$\theta$};
\draw plot[plus](0,0)node[below]{$0$};
\draw plot[plus](pi/2,0)node[below]{$\frac{\pi}{2}$};
\draw plot[plus](0,pi/4)node[left]{$\frac{\pi}{4}$};
\draw(pi/4,pi/2)node[below]{$n=2$};	
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {
(1.5708,0.7854) (1.5716,0.7754) (1.5724,0.7654) (1.5732,0.7553) (1.5740,0.7453) (1.5747,0.7353) (1.5755,0.7253) (1.5763,0.7153) (1.5771,0.7052) (1.5779,0.6952) (1.5787,0.6852) (1.5795,0.6752) (1.5803,0.6652) (1.5811,0.6551) (1.5819,0.6451) (1.5827,0.6351) (1.5835,0.6251) (1.5843,0.6151) (1.5851,0.6051) (1.5859,0.5950) (1.5867,0.5850) (1.5875,0.5750) (1.5883,0.5650) (1.5891,0.5550) (1.5899,0.5449) (1.5907,0.5349) (1.5916,0.5249) (1.5924,0.5149) (1.5932,0.5049) (1.5940,0.4948) (1.5949,0.4848) (1.5957,0.4748) (1.5966,0.4648) (1.5974,0.4548) (1.5983,0.4448) (1.5991,0.4347) (1.6000,0.4247) (1.6009,0.4147) (1.6017,0.4047) (1.6026,0.3947) (1.6035,0.3847) (1.6044,0.3746) (1.6053,0.3646) (1.6063,0.3546) (1.6072,0.3446) (1.6081,0.3346) (1.6091,0.3246) (1.6101,0.3146) (1.6111,0.3046) (1.6121,0.2946) (1.6131,0.2845) (1.6142,0.2745) (1.6152,0.2645) (1.6163,0.2545) (1.6174,0.2445) (1.6186,0.2345) (1.6197,0.2245) (1.6209,0.2146) (1.6222,0.2046) (1.6234,0.1946) (1.6248,0.1846) (1.6262,0.1746) (1.6276,0.1647) (1.6292,0.1547) (1.6308,0.1448) (1.6325,0.1349) (1.6343,0.1250) (1.6362,0.1151) (1.6383,0.1052) (1.6405,0.0954) (1.6430,0.0856) (1.6458,0.0759) (1.6489,0.0664) (1.6524,0.0569) (1.6566,0.0478) (1.6616,0.0390) (1.6678,0.0311) (1.6756,0.0248) (1.6850,0.0215) (1.6949,0.0227) (1.7036,0.0279) (1.7104,0.0353) (1.7159,0.0438) (1.7203,0.0529) (1.7239,0.0624) (1.7270,0.0721) (1.7297,0.0819) (1.7320,0.0918) (1.7340,0.1018) (1.7359,0.1118) (1.7375,0.1219) (1.7389,0.1320) (1.7402,0.1421) (1.7413,0.1522) (1.7423,0.1624) (1.7432,0.1725) (1.7441,0.1827) (1.7448,0.1929) (1.7454,0.2031) (1.7460,0.2133) (1.7464,0.2235) (1.7468,0.2337) (1.7472,0.2439) (1.7474,0.2541) (1.7476,0.2643) (1.7478,0.2745) (1.7479,0.2847) (1.7479,0.2949) (1.7479,0.3051) (1.7478,0.3153) (1.7477,0.3255) (1.7475,0.3358) (1.7472,0.3460) (1.7470,0.3562) (1.7466,0.3664) (1.7463,0.3766) (1.7459,0.3868) (1.7454,0.3970) (1.7449,0.4072) (1.7444,0.4174) (1.7438,0.4275) (1.7431,0.4377) (1.7425,0.4479) (1.7418,0.4581) (1.7410,0.4682) (1.7402,0.4784) (1.7394,0.4886) (1.7385,0.4987) (1.7376,0.5089) (1.7367,0.5190) (1.7357,0.5292) (1.7346,0.5393) (1.7336,0.5494) (1.7325,0.5595) (1.7313,0.5697) (1.7301,0.5798) (1.7289,0.5899) (1.7277,0.6000) (1.7264,0.6101) (1.7251,0.6201) (1.7237,0.6302) (1.7223,0.6403) (1.7209,0.6503) (1.7194,0.6604) (1.7179,0.6704) (1.7163,0.6805) (1.7147,0.6905) (1.7131,0.7005) (1.7115,0.7105) (1.7098,0.7206) (1.7080,0.7305) (1.7063,0.7405) (1.7044,0.7505) (1.7026,0.7605) (1.7007,0.7704) (1.6988,0.7804) (1.6969,0.7903) (1.6949,0.8003) (1.6928,0.8102) (1.6908,0.8201) (1.6887,0.8300) (1.6865,0.8399) (1.6843,0.8497) (1.6821,0.8596) (1.6799,0.8695) (1.6776,0.8793) (1.6752,0.8891) (1.6729,0.8989) (1.6704,0.9087) (1.6680,0.9185) (1.6655,0.9283) (1.6630,0.9381) (1.6604,0.9478) (1.6578,0.9576) (1.6551,0.9673) (1.6524,0.9770) (1.6496,0.9867) (1.6468,0.9964) (1.6440,1.0061) (1.6411,1.0157) (1.6381,1.0253) (1.6352,1.0350) (1.6321,1.0446) (1.6290,1.0541) (1.6259,1.0637) (1.6227,1.0733) (1.6195,1.0828) (1.6162,1.0923) (1.6128,1.1018) (1.6094,1.1112) (1.6059,1.1207) (1.6024,1.1301) (1.5988,1.1395) (1.5951,1.1488) (1.5914,1.1582) (1.5876,1.1675) (1.5837,1.1767) (1.5797,1.1860) (1.5757,1.1952) (1.5716,1.2043) 
};
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {
(1.5708,0.7854) (1.5807,0.7838) (1.5906,0.7823) (1.6006,0.7807) (1.6105,0.7791) (1.6204,0.7775) (1.6304,0.7760) (1.6403,0.7744) (1.6502,0.7728) (1.6601,0.7712) (1.6701,0.7697) (1.6800,0.7681) (1.6899,0.7665) (1.6999,0.7650) (1.7098,0.7634) (1.7197,0.7618) (1.7296,0.7602) (1.7396,0.7587) (1.7495,0.7571) (1.7594,0.7555) (1.7694,0.7540) (1.7793,0.7524) (1.7892,0.7508) (1.7992,0.7493) (1.8091,0.7477) (1.8190,0.7461) (1.8290,0.7445) (1.8389,0.7430) (1.8488,0.7414) (1.8588,0.7399) (1.8687,0.7383) (1.8786,0.7367) (1.8886,0.7352) (1.8985,0.7336) (1.9085,0.7321) (1.9184,0.7305) (1.9284,0.7289) (1.9383,0.7274) (1.9482,0.7258) (1.9582,0.7243) (1.9681,0.7228) (1.9781,0.7212) (1.9880,0.7197) (1.9980,0.7182) (2.0080,0.7166) (2.0179,0.7151) (2.0279,0.7136) (2.0378,0.7121) (2.0478,0.7106) (2.0578,0.7091) (2.0677,0.7076) (2.0777,0.7061) (2.0877,0.7047) (2.0976,0.7032) (2.1076,0.7018) (2.1176,0.7003) (2.1275,0.6989) (2.1375,0.6975) (2.1475,0.6961) (2.1575,0.6947) (2.1675,0.6933) (2.1775,0.6920) (2.1875,0.6907) (2.1974,0.6893) (2.2074,0.6881) (2.2174,0.6868) (2.2274,0.6855) (2.2374,0.6843) (2.2475,0.6831) (2.2575,0.6820) (2.2675,0.6809) (2.2775,0.6798) (2.2875,0.6787) (2.2975,0.6777) (2.3076,0.6768) (2.3176,0.6758) (2.3276,0.6750) (2.3377,0.6742) (2.3477,0.6734) (2.3577,0.6727) (2.3678,0.6721) (2.3778,0.6715) (2.3879,0.6710) (2.3979,0.6706) (2.4079,0.6703) (2.4180,0.6701) (2.4280,0.6700) (2.4381,0.6700) (2.4481,0.6701) (2.4582,0.6703) (2.4682,0.6707) (2.4783,0.6712) (2.4883,0.6718) (2.4984,0.6726) (2.5084,0.6736) (2.5184,0.6748) (2.5284,0.6762) (2.5385,0.6778) (2.5485,0.6797) (2.5584,0.6818) (2.5684,0.6841) (2.5783,0.6868) (2.5883,0.6898) (2.5982,0.6931) (2.6080,0.6968) (2.6179,0.7009) (2.6277,0.7054) (2.6374,0.7104) (2.6471,0.7158) (2.6568,0.7218) (2.6663,0.7283) (2.6758,0.7355) (2.6853,0.7433) (2.6946,0.7518) (2.7039,0.7611) (2.7130,0.7712) (2.7220,0.7822) (2.7308,0.7941) (2.7395,0.8069) (2.7480,0.8208) (2.7563,0.8357) (2.7644,0.8518) (2.7722,0.8691) (2.7798,0.8877) (2.7870,0.9076) (2.7939,0.9288) (2.8004,0.9515) (2.8065,0.9755) (2.8121,1.0010) (2.8172,1.0279) (2.8218,1.0562) (2.8258,1.0857) (2.8292,1.1164) (2.8318,1.1481) (2.8336,1.1806) (2.8347,1.2136) (2.8349,1.2470) (2.8341,1.2804) (2.8322,1.3130) (2.8290,1.3442) (2.8244,1.3730) (2.8185,1.3987) (2.8113,1.4202) (2.8029,1.4365) (2.7936,1.4465) (2.7837,1.4492) (2.7738,1.4454) (2.7642,1.4364) (2.7552,1.4238) (2.7469,1.4090) (2.7390,1.3928) (2.7316,1.3757) (2.7244,1.3581) (2.7175,1.3404) (2.7107,1.3226) (2.7039,1.3049) (2.6973,1.2873) (2.6906,1.2698) (2.6838,1.2526) (2.6771,1.2356) (2.6702,1.2191) (2.6634,1.2029) (2.6565,1.1871) (2.6495,1.1717) (2.6425,1.1567) (2.6353,1.1420) (2.6281,1.1277) (2.6208,1.1138) (2.6134,1.1002) (2.6059,1.0870) (2.5983,1.0741) (2.5906,1.0616) (2.5828,1.0495) (2.5750,1.0377) (2.5671,1.0263) (2.5591,1.0151) (2.5510,1.0043) (2.5428,0.9939) (2.5346,0.9837) (2.5263,0.9738) (2.5179,0.9643) (2.5095,0.9550) (2.5010,0.9460) (2.4924,0.9372) (2.4838,0.9287) (2.4751,0.9205) (2.4663,0.9125) (2.4575,0.9048) (2.4487,0.8973) (2.4398,0.8900) (2.4308,0.8830) (2.4218,0.8761) (2.4128,0.8695) (2.4037,0.8631) (2.3946,0.8568) (2.3854,0.8508) (2.3762,0.8450) (2.3670,0.8393) (2.3577,0.8338) (2.3484,0.8285) 
};
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5803,0.7849) (1.5899,0.7845) (1.5994,0.7840) (1.6089,0.7836) (1.6185,0.7831) (1.6280,0.7827) (1.6376,0.7822) (1.6471,0.7818) (1.6566,0.7814) (1.6662,0.7809) (1.6757,0.7805) (1.6852,0.7800) (1.6948,0.7796) (1.7043,0.7791) (1.7139,0.7787) (1.7234,0.7782) (1.7329,0.7778) (1.7425,0.7773) (1.7520,0.7769) (1.7615,0.7764) (1.7711,0.7760) (1.7806,0.7755) (1.7902,0.7751) (1.7997,0.7746) (1.8092,0.7742) (1.8188,0.7737) (1.8283,0.7733) (1.8378,0.7728) (1.8474,0.7724) (1.8569,0.7719) (1.8665,0.7715) (1.8760,0.7710) (1.8855,0.7706) (1.8951,0.7701) (1.9046,0.7697) (1.9141,0.7692) (1.9237,0.7688) (1.9332,0.7684) (1.9428,0.7679) (1.9523,0.7675) (1.9618,0.7670) (1.9714,0.7666) (1.9809,0.7661) (1.9905,0.7657) (2.0000,0.7653) (2.0095,0.7648) (2.0191,0.7644) (2.0286,0.7640) (2.0382,0.7635) (2.0477,0.7631) (2.0572,0.7627) (2.0668,0.7622) (2.0763,0.7618) (2.0859,0.7614) (2.0954,0.7610) (2.1049,0.7606) (2.1145,0.7601) (2.1240,0.7597) (2.1336,0.7593) (2.1431,0.7589) (2.1526,0.7585) (2.1622,0.7581) (2.1717,0.7577) (2.1813,0.7573) (2.1908,0.7570) (2.2004,0.7566) (2.2099,0.7562) (2.2194,0.7558) (2.2290,0.7555) (2.2385,0.7551) (2.2481,0.7548) (2.2576,0.7544) (2.2672,0.7541) (2.2767,0.7538) (2.2863,0.7535) (2.2958,0.7532) (2.3053,0.7529) (2.3149,0.7526) (2.3244,0.7524) (2.3340,0.7521) (2.3435,0.7519) (2.3531,0.7516) (2.3626,0.7514) (2.3722,0.7513) (2.3817,0.7511) (2.3913,0.7509) (2.4008,0.7508) (2.4104,0.7507) (2.4199,0.7506) (2.4295,0.7506) (2.4390,0.7506) (2.4486,0.7506) (2.4581,0.7506) (2.4676,0.7507) (2.4772,0.7508) (2.4867,0.7509) (2.4963,0.7511) (2.5058,0.7513) (2.5154,0.7516) (2.5249,0.7520) (2.5345,0.7524) (2.5440,0.7528) (2.5536,0.7533) (2.5631,0.7539) (2.5726,0.7546) (2.5822,0.7553) (2.5917,0.7562) (2.6013,0.7571) (2.6108,0.7581) (2.6203,0.7593) (2.6298,0.7605) (2.6394,0.7619) (2.6489,0.7634) (2.6584,0.7650) (2.6679,0.7669) (2.6774,0.7688) (2.6869,0.7710) (2.6964,0.7734) (2.7059,0.7760) (2.7154,0.7788) (2.7248,0.7820) (2.7343,0.7854) (2.7437,0.7891) (2.7531,0.7931) (2.7625,0.7976) (2.7719,0.8024) (2.7813,0.8077) (2.7906,0.8134) (2.7999,0.8197) (2.8092,0.8266) (2.8184,0.8341) (2.8276,0.8423) (2.8368,0.8512) (2.8459,0.8610) (2.8549,0.8717) (2.8639,0.8835) (2.8728,0.8963) (2.8816,0.9104) (2.8903,0.9259) (2.8989,0.9428) (2.9074,0.9614) (2.9157,0.9817) (2.9239,1.0040) (2.9320,1.0284) (2.9398,1.0550) (2.9475,1.0840) (2.9549,1.1157) (2.9621,1.1500) (2.9691,1.1870) (2.9759,1.2268) (2.9826,1.2692) (2.9892,1.3136) (2.9960,1.3587) (3.0033,1.4022) (3.0117,1.4352) (3.0211,1.4385) (3.0292,1.3962) (3.0339,1.3212) (3.0355,1.2330) (3.0344,1.1439) (3.0313,1.0609) (3.0265,0.9875) (3.0204,0.9249) (3.0134,0.8729) (3.0056,0.8305) (2.9974,0.7965) (2.9887,0.7694) (2.9798,0.7481) (2.9706,0.7314) (2.9613,0.7184) (2.9520,0.7085) (2.9425,0.7010) (2.9330,0.6956) (2.9235,0.6917) (2.9140,0.6891) (2.9045,0.6876) (2.8949,0.6869) (2.8854,0.6869) (2.8758,0.6874) (2.8663,0.6883) (2.8567,0.6895) (2.8472,0.6910) (2.8376,0.6927) (2.8281,0.6946) 
};
\draw[smooth,spheretrajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5782,0.7848) (1.5855,0.7843) (1.5929,0.7837) (1.6003,0.7832) (1.6077,0.7826) (1.6151,0.7821) (1.6224,0.7815) (1.6298,0.7810) (1.6372,0.7804) (1.6446,0.7799) (1.6519,0.7793) (1.6593,0.7788) (1.6667,0.7782) (1.6741,0.7777) (1.6814,0.7771) (1.6888,0.7766) (1.6962,0.7760) (1.7036,0.7755) (1.7110,0.7749) (1.7183,0.7744) (1.7257,0.7738) (1.7331,0.7733) (1.7405,0.7727) (1.7478,0.7722) (1.7552,0.7716) (1.7626,0.7711) (1.7700,0.7705) (1.7773,0.7700) (1.7847,0.7694) (1.7921,0.7689) (1.7995,0.7683) (1.8069,0.7678) (1.8142,0.7672) (1.8216,0.7667) (1.8290,0.7661) (1.8364,0.7656) (1.8437,0.7650) (1.8511,0.7645) (1.8585,0.7639) (1.8659,0.7634) (1.8733,0.7628) (1.8806,0.7623) (1.8880,0.7617) (1.8954,0.7612) (1.9028,0.7606) (1.9101,0.7601) (1.9175,0.7595) (1.9249,0.7590) (1.9323,0.7584) (1.9397,0.7579) (1.9470,0.7574) (1.9544,0.7568) (1.9618,0.7563) (1.9692,0.7557) (1.9766,0.7552) (1.9839,0.7547) (1.9913,0.7541) (1.9987,0.7536) (2.0061,0.7530) (2.0135,0.7525) (2.0209,0.7520) (2.0282,0.7515) (2.0356,0.7509) (2.0430,0.7504) (2.0504,0.7499) (2.0578,0.7493) (2.0651,0.7488) (2.0725,0.7483) (2.0799,0.7478) (2.0873,0.7473) (2.0947,0.7467) (2.1021,0.7462) (2.1094,0.7457) (2.1168,0.7452) (2.1242,0.7447) (2.1316,0.7442) (2.1390,0.7437) (2.1464,0.7432) (2.1538,0.7427) (2.1611,0.7422) (2.1685,0.7418) (2.1759,0.7413) (2.1833,0.7408) (2.1907,0.7403) (2.1981,0.7399) (2.2055,0.7394) (2.2129,0.7390) (2.2202,0.7385) (2.2276,0.7381) (2.2350,0.7377) (2.2424,0.7372) (2.2498,0.7368) (2.2572,0.7364) (2.2646,0.7360) (2.2720,0.7356) (2.2794,0.7352) (2.2867,0.7348) (2.2941,0.7345) (2.3015,0.7341) (2.3089,0.7338) (2.3163,0.7334) (2.3237,0.7331) (2.3311,0.7328) (2.3385,0.7325) (2.3459,0.7322) (2.3533,0.7320) (2.3607,0.7317) (2.3681,0.7315) (2.3755,0.7313) (2.3829,0.7311) (2.3903,0.7309) (2.3977,0.7307) (2.4051,0.7306) (2.4125,0.7305) (2.4199,0.7304) (2.4272,0.7303) (2.4346,0.7303) (2.4420,0.7303) (2.4494,0.7303) (2.4568,0.7303) (2.4642,0.7304) (2.4716,0.7305) (2.4790,0.7307) (2.4864,0.7309) (2.4938,0.7311) (2.5012,0.7314) (2.5086,0.7317) (2.5160,0.7321) (2.5234,0.7325) (2.5308,0.7330) (2.5382,0.7335) (2.5456,0.7341) (2.5530,0.7347) (2.5603,0.7354) (2.5677,0.7362) (2.5751,0.7371) (2.5825,0.7380) (2.5899,0.7390) (2.5972,0.7401) (2.6046,0.7413) (2.6120,0.7426) (2.6193,0.7440) (2.6267,0.7455) (2.6341,0.7472) (2.6414,0.7489) (2.6487,0.7508) (2.6561,0.7528) (2.6634,0.7550) (2.6707,0.7574) (2.6780,0.7599) (2.6853,0.7625) (2.6926,0.7654) (2.6999,0.7685) (2.7072,0.7718) (2.7144,0.7753) (2.7217,0.7790) (2.7289,0.7831) (2.7361,0.7873) (2.7432,0.7919) (2.7504,0.7968) (2.7575,0.8021) (2.7646,0.8077) (2.7717,0.8137) (2.7787,0.8201) (2.7857,0.8269) (2.7927,0.8342) (2.7996,0.8419) (2.8065,0.8502) (2.8133,0.8590) (2.8200,0.8685) (2.8267,0.8786) (2.8333,0.8894) (2.8399,0.9009) (2.8463,0.9132) (2.8527,0.9263) (2.8590,0.9403) (2.8651,0.9551) (2.8712,0.9710) (2.8771,0.9879) (2.8828,1.0058) (2.8884,1.0248) (2.8939,1.0450) (2.8992,1.0664) (2.9042,1.0890) (2.9091,1.1130) (2.9137,1.1383) (2.9181,1.1649) (2.9222,1.1929) (2.9260,1.2222) (2.9296,1.2528) (2.9328,1.2847) (2.9357,1.3178) (2.9382,1.3520) (2.9404,1.3872) (2.9422,1.4233) (2.9436,1.4601) (2.9446,1.4974) (2.9452,1.5351) (2.9453,1.5686) };
\draw[smooth,spheretrajectory,xscale=-1,shift={(-pi,0)}]plot coordinates {(1.5708,0.7854) (1.5782,0.7848) (1.5855,0.7843) (1.5929,0.7837) (1.6003,0.7832) (1.6077,0.7826) (1.6151,0.7821) (1.6224,0.7815) (1.6298,0.7810) (1.6372,0.7804) (1.6446,0.7799) (1.6519,0.7793) (1.6593,0.7788) (1.6667,0.7782) (1.6741,0.7777) (1.6814,0.7771) (1.6888,0.7766) (1.6962,0.7760) (1.7036,0.7755) (1.7110,0.7749) (1.7183,0.7744) (1.7257,0.7738) (1.7331,0.7733) (1.7405,0.7727) (1.7478,0.7722) (1.7552,0.7716) (1.7626,0.7711) (1.7700,0.7705) (1.7773,0.7700) (1.7847,0.7694) (1.7921,0.7689) (1.7995,0.7683) (1.8069,0.7678) (1.8142,0.7672) (1.8216,0.7667) (1.8290,0.7661) (1.8364,0.7656) (1.8437,0.7650) (1.8511,0.7645) (1.8585,0.7639) (1.8659,0.7634) (1.8733,0.7628) (1.8806,0.7623) (1.8880,0.7617) (1.8954,0.7612) (1.9028,0.7606) (1.9101,0.7601) (1.9175,0.7595) (1.9249,0.7590) (1.9323,0.7584) (1.9397,0.7579) (1.9470,0.7574) (1.9544,0.7568) (1.9618,0.7563) (1.9692,0.7557) (1.9766,0.7552) (1.9839,0.7547) (1.9913,0.7541) (1.9987,0.7536) (2.0061,0.7530) (2.0135,0.7525) (2.0209,0.7520) (2.0282,0.7515) (2.0356,0.7509) (2.0430,0.7504) (2.0504,0.7499) (2.0578,0.7493) (2.0651,0.7488) (2.0725,0.7483) (2.0799,0.7478) (2.0873,0.7473) (2.0947,0.7467) (2.1021,0.7462) (2.1094,0.7457) (2.1168,0.7452) (2.1242,0.7447) (2.1316,0.7442) (2.1390,0.7437) (2.1464,0.7432) (2.1538,0.7427) (2.1611,0.7422) (2.1685,0.7418) (2.1759,0.7413) (2.1833,0.7408) (2.1907,0.7403) (2.1981,0.7399) (2.2055,0.7394) (2.2129,0.7390) (2.2202,0.7385) (2.2276,0.7381) (2.2350,0.7377) (2.2424,0.7372) (2.2498,0.7368) (2.2572,0.7364) (2.2646,0.7360) (2.2720,0.7356) (2.2794,0.7352) (2.2867,0.7348) (2.2941,0.7345) (2.3015,0.7341) (2.3089,0.7338) (2.3163,0.7334) (2.3237,0.7331) (2.3311,0.7328) (2.3385,0.7325) (2.3459,0.7322) (2.3533,0.7320) (2.3607,0.7317) (2.3681,0.7315) (2.3755,0.7313) (2.3829,0.7311) (2.3903,0.7309) (2.3977,0.7307) (2.4051,0.7306) (2.4125,0.7305) (2.4199,0.7304) (2.4272,0.7303) (2.4346,0.7303) (2.4420,0.7303) (2.4494,0.7303) (2.4568,0.7303) (2.4642,0.7304) (2.4716,0.7305) (2.4790,0.7307) (2.4864,0.7309) (2.4938,0.7311) (2.5012,0.7314) (2.5086,0.7317) (2.5160,0.7321) (2.5234,0.7325) (2.5308,0.7330) (2.5382,0.7335) (2.5456,0.7341) (2.5530,0.7347) (2.5603,0.7354) (2.5677,0.7362) (2.5751,0.7371) (2.5825,0.7380) (2.5899,0.7390) (2.5972,0.7401) (2.6046,0.7413) (2.6120,0.7426) (2.6193,0.7440) (2.6267,0.7455) (2.6341,0.7472) (2.6414,0.7489) (2.6487,0.7508) (2.6561,0.7528) (2.6634,0.7550) (2.6707,0.7574) (2.6780,0.7599) (2.6853,0.7625) (2.6926,0.7654) (2.6999,0.7685) (2.7072,0.7718) (2.7144,0.7753) (2.7217,0.7790) (2.7289,0.7831) (2.7361,0.7873) (2.7432,0.7919) (2.7504,0.7968) (2.7575,0.8021) (2.7646,0.8077) (2.7717,0.8137) (2.7787,0.8201) (2.7857,0.8269) (2.7927,0.8342) (2.7996,0.8419) (2.8065,0.8502) (2.8133,0.8590) (2.8200,0.8685) (2.8267,0.8786) (2.8333,0.8894) (2.8399,0.9009) (2.8463,0.9132) (2.8527,0.9263) (2.8590,0.9403) (2.8651,0.9551) (2.8712,0.9710) (2.8771,0.9879) (2.8828,1.0058) (2.8884,1.0248) (2.8939,1.0450) (2.8992,1.0664) (2.9042,1.0890) (2.9091,1.1130) (2.9137,1.1383) (2.9181,1.1649) (2.9222,1.1929) (2.9260,1.2222) (2.9296,1.2528) (2.9328,1.2847) (2.9357,1.3178) (2.9382,1.3520) (2.9404,1.3872) (2.9422,1.4233) (2.9436,1.4601) (2.9446,1.4974) (2.9452,1.5351) (2.9453,1.5686) };
\draw[smooth,torustrajectory]plot coordinates {(1.5708,0.7854) (1.5915,0.7720) (1.6123,0.7586) (1.6330,0.7452) (1.6537,0.7319) (1.6745,0.7185) (1.6953,0.7051) (1.7161,0.6917) (1.7369,0.6784) (1.7578,0.6651) (1.7787,0.6517) (1.7997,0.6384) (1.8207,0.6251) (1.8418,0.6118) (1.8629,0.5985) (1.8841,0.5853) (1.9054,0.5721) (1.9268,0.5590) (1.9483,0.5459) (1.9699,0.5330) (1.9916,0.5203) (2.0135,0.5078) (2.0356,0.4955) (2.0578,0.4834) (2.0802,0.4717) (2.1028,0.4604) (2.1257,0.4495) (2.1488,0.4392) (2.1721,0.4295) (2.1956,0.4206) (2.2195,0.4127) (2.2436,0.4059) (2.2679,0.4004) (2.2924,0.3965) (2.3170,0.3945) (2.3417,0.3947) (2.3663,0.3972) (2.3907,0.4026) (2.4147,0.4111) (2.4381,0.4231) (2.4606,0.4390) (2.4820,0.4587) (2.5020,0.4825) (2.5204,0.5104) (2.5369,0.5422) (2.5513,0.5778) (2.5633,0.6169) (2.5727,0.6590) (2.5794,0.7034) (2.5833,0.7492) (2.5842,0.7957) (2.5821,0.8420) (2.5772,0.8875) (2.5694,0.9313) (2.5590,0.9725) (2.5460,1.0103) (2.5309,1.0444) (2.5137,1.0747) (2.4946,1.1009) (2.4740,1.1231) (2.4520,1.1413) (2.4288,1.1557) (2.4048,1.1663) (2.3802,1.1735) (2.3554,1.1776) (2.3307,1.1790) (2.3061,1.1781) (2.2816,1.1751) (2.2572,1.1704) (2.2330,1.1641) (2.2090,1.1567) (2.1853,1.1481) (2.1618,1.1387) (2.1385,1.1286) (2.1155,1.1180) (2.0928,1.1068) (2.0702,1.0952) (2.0479,1.0833) (2.0257,1.0712) (2.0038,1.0587) (1.9820,1.0461) (1.9603,1.0333) (1.9388,1.0204) (1.9173,1.0073) (1.8960,0.9942) (1.8747,0.9810) (1.8536,0.9677) (1.8325,0.9544) (1.8114,0.9411) (1.7904,0.9278) (1.7695,0.9144) (1.7486,0.9010) (1.7278,0.8876) (1.7070,0.8742) (1.6862,0.8608) (1.6655,0.8474) (1.6448,0.8339) (1.6240,0.8205) (1.6033,0.8071) (1.5826,0.7936) (1.5619,0.7802) (1.5412,0.7668) (1.5205,0.7533) (1.4998,0.7399) (1.4791,0.7265) (1.4583,0.7131) (1.4375,0.6997) (1.4167,0.6863) (1.3959,0.6729) (1.3751,0.6595) (1.3542,0.6461) (1.3332,0.6327) (1.3122,0.6194) (1.2912,0.6062) (1.2701,0.5929) (1.2489,0.5797) (1.2276,0.5665) (1.2062,0.5534) (1.1847,0.5403) (1.1630,0.5274) (1.1412,0.5146) (1.1193,0.5020) (1.0972,0.4896) (1.0749,0.4775) (1.0524,0.4658) (1.0297,0.4546) (1.0068,0.4439) (0.9836,0.4338) (0.9602,0.4245) (0.9366,0.4159) (0.9127,0.4084) (0.8885,0.4020) (0.8641,0.3971) (0.8396,0.3939) (0.8149,0.3928) (0.7902,0.3939) (0.7657,0.3976) (0.7414,0.4042) (0.7176,0.4140) (0.6946,0.4274) (0.6724,0.4447) (0.6515,0.4659) (0.6320,0.4912) (0.6143,0.5207) (0.5987,0.5542) (0.5853,0.5914) (0.5744,0.6319) (0.5662,0.6752) (0.5608,0.7206) (0.5582,0.7672) (0.5587,0.8139) (0.5621,0.8599) (0.5683,0.9045) (0.5772,0.9469) (0.5887,0.9865) (0.6027,1.0228) (0.6189,1.0554) (0.6372,1.0839) (0.6571,1.1084) (0.6784,1.1287) (0.7008,1.1451) (0.7240,1.1577) (0.7479,1.1669) (0.7722,1.1728) (0.7968,1.1759) (0.8216,1.1765) (0.8463,1.1749) (0.8710,1.1713) (0.8954,1.1661) (0.9195,1.1595) (0.9433,1.1518) (0.9670,1.1431) (0.9903,1.1336) (1.0135,1.1233) (1.0363,1.1125) (1.0590,1.1012) (1.0815,1.0896) (1.1037,1.0776) (1.1258,1.0653) (1.1477,1.0528) (1.1694,1.0401) (1.1910,1.0273) (1.2125,1.0143) (1.2339,1.0012) (1.2552,0.9881) (1.2765,0.9749) (1.2976,0.9616) (1.3187,0.9483) (1.3397,0.9350) (1.3607,0.9217) (1.3816,0.9083) (1.4025,0.8950) (1.4234,0.8816) (1.4442,0.8682) (1.4649,0.8548) (1.4857,0.8414) (1.5064,0.8280) (1.5272,0.8146) (1.5479,0.8012) (1.5686,0.7878) };
\end{tikzpicture}

\smallskip

\begin{tikzpicture}[line cap=round,line join=round,baseline={(0,0)},scale=\scale]
\draw[very thin](0,0)grid [xstep=pi/2,ystep=pi/4](pi,pi/2);
\draw[-latex](0,0)--(pi,0)node[below left]{$r$};
\draw[-latex](0,0)--(0,pi/2)node[below left]{$\theta$};
\draw plot[plus](0,0)node[below]{$0$};
\draw plot[plus](pi/2,0)node[below]{$\frac{\pi}{2}$};
\draw plot[plus](0,pi/4)node[left]{$\frac{\pi}{4}$};
\draw(pi/4,pi/2)node[below]{$n=3$};		
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5792,0.7841) (1.5877,0.7827) (1.5961,0.7814) (1.6045,0.7801) (1.6130,0.7787) (1.6214,0.7774) (1.6299,0.7761) (1.6383,0.7747) (1.6467,0.7734) (1.6552,0.7721) (1.6636,0.7707) (1.6721,0.7694) (1.6805,0.7681) (1.6889,0.7668) (1.6974,0.7655) (1.7058,0.7641) (1.7143,0.7628) (1.7227,0.7615) (1.7312,0.7602) (1.7396,0.7589) (1.7481,0.7576) (1.7565,0.7564) (1.7650,0.7551) (1.7734,0.7538) (1.7819,0.7525) (1.7903,0.7513) (1.7988,0.7500) (1.8072,0.7487) (1.8157,0.7475) (1.8241,0.7462) (1.8326,0.7450) (1.8410,0.7438) (1.8495,0.7426) (1.8580,0.7414) (1.8664,0.7402) (1.8749,0.7390) (1.8834,0.7378) (1.8918,0.7366) (1.9003,0.7355) (1.9088,0.7343) (1.9173,0.7332) (1.9257,0.7321) (1.9342,0.7310) (1.9427,0.7299) (1.9512,0.7288) (1.9597,0.7278) (1.9682,0.7268) (1.9767,0.7257) (1.9852,0.7247) (1.9937,0.7237) (2.0021,0.7228) (2.0106,0.7219) (2.0192,0.7209) (2.0277,0.7200) (2.0362,0.7192) (2.0447,0.7183) (2.0532,0.7175) (2.0617,0.7167) (2.0702,0.7160) (2.0787,0.7153) (2.0873,0.7146) (2.0958,0.7139) (2.1043,0.7133) (2.1128,0.7127) (2.1214,0.7122) (2.1299,0.7117) (2.1384,0.7113) (2.1470,0.7109) (2.1555,0.7105) (2.1640,0.7102) (2.1726,0.7100) (2.1811,0.7098) (2.1897,0.7097) (2.1982,0.7096) (2.2068,0.7096) (2.2153,0.7097) (2.2238,0.7098) (2.2324,0.7101) (2.2409,0.7104) (2.2495,0.7108) (2.2580,0.7113) (2.2665,0.7119) (2.2750,0.7125) (2.2836,0.7133) (2.2921,0.7142) (2.3006,0.7152) (2.3091,0.7164) (2.3176,0.7177) (2.3261,0.7191) (2.3345,0.7206) (2.3430,0.7223) (2.3514,0.7242) (2.3598,0.7262) (2.3683,0.7284) (2.3766,0.7308) (2.3850,0.7333) (2.3933,0.7361) (2.4016,0.7391) (2.4099,0.7423) (2.4181,0.7458) (2.4263,0.7495) (2.4344,0.7535) (2.4425,0.7577) (2.4506,0.7622) (2.4585,0.7670) (2.4665,0.7722) (2.4743,0.7776) (2.4820,0.7834) (2.4897,0.7896) (2.4973,0.7961) (2.5047,0.8031) (2.5121,0.8104) (2.5193,0.8182) (2.5264,0.8264) (2.5334,0.8351) (2.5401,0.8443) (2.5468,0.8539) (2.5532,0.8641) (2.5594,0.8747) (2.5654,0.8858) (2.5711,0.8975) (2.5766,0.9097) (2.5818,0.9223) (2.5867,0.9356) (2.5913,0.9493) (2.5955,0.9636) (2.5994,0.9783) (2.6028,0.9935) (2.6059,1.0092) (2.6084,1.0252) (2.6104,1.0415) (2.6119,1.0581) (2.6128,1.0748) (2.6130,1.0917) (2.6126,1.1085) (2.6116,1.1252) (2.6099,1.1417) (2.6075,1.1578) (2.6045,1.1735) (2.6007,1.1885) (2.5963,1.2027) (2.5913,1.2159) (2.5856,1.2281) (2.5792,1.2389) (2.5723,1.2482) (2.5649,1.2558) (2.5570,1.2618) (2.5489,1.2663) (2.5406,1.2692) (2.5321,1.2707) (2.5235,1.2709) (2.5149,1.2698) (2.5063,1.2676) (2.4977,1.2644) (2.4893,1.2603) (2.4811,1.2554) (2.4731,1.2500) (2.4654,1.2441) (2.4579,1.2378) (2.4505,1.2311) (2.4432,1.2241) (2.4361,1.2169) (2.4290,1.2094) (2.4220,1.2018) (2.4152,1.1941) (2.4084,1.1862) (2.4016,1.1783) (2.3950,1.1704) (2.3883,1.1624) (2.3818,1.1545) (2.3752,1.1465) (2.3687,1.1386) (2.3623,1.1307) (2.3558,1.1229) (2.3493,1.1150) (2.3429,1.1072) (2.3364,1.0995) (2.3299,1.0917) (2.3234,1.0840) (2.3169,1.0764) (2.3103,1.0688) (2.3038,1.0613) (2.2972,1.0539) (2.2906,1.0465) (2.2840,1.0392) (2.2773,1.0320) (2.2707,1.0249) (2.2640,1.0178) (2.2573,1.0109) (2.2506,1.0041) (2.2439,0.9973) (2.2371,0.9906) (2.2304,0.9841) (2.2236,0.9776) (2.2167,0.9711) (2.2098,0.9648) (2.2029,0.9585) (2.1960,0.9524) (2.1890,0.9463) };
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5793,0.7853) (1.5879,0.7853) (1.5964,0.7852) (1.6050,0.7851) (1.6135,0.7851) (1.6221,0.7850) (1.6306,0.7849) (1.6391,0.7849) (1.6477,0.7848) (1.6562,0.7847) (1.6648,0.7847) (1.6733,0.7846) (1.6818,0.7845) (1.6904,0.7845) (1.6989,0.7844) (1.7075,0.7843) (1.7160,0.7843) (1.7246,0.7842) (1.7331,0.7841) (1.7416,0.7841) (1.7502,0.7840) (1.7587,0.7839) (1.7673,0.7839) (1.7758,0.7838) (1.7844,0.7837) (1.7929,0.7837) (1.8014,0.7836) (1.8100,0.7836) (1.8185,0.7835) (1.8271,0.7834) (1.8356,0.7834) (1.8442,0.7833) (1.8527,0.7832) (1.8612,0.7832) (1.8698,0.7831) (1.8783,0.7831) (1.8869,0.7830) (1.8954,0.7830) (1.9040,0.7829) (1.9125,0.7828) (1.9210,0.7828) (1.9296,0.7827) (1.9381,0.7827) (1.9467,0.7826) (1.9552,0.7826) (1.9638,0.7825) (1.9723,0.7825) (1.9808,0.7824) (1.9894,0.7824) (1.9979,0.7823) (2.0065,0.7823) (2.0150,0.7822) (2.0235,0.7822) (2.0321,0.7821) (2.0406,0.7821) (2.0492,0.7820) (2.0577,0.7820) (2.0663,0.7820) (2.0748,0.7819) (2.0833,0.7819) (2.0919,0.7818) (2.1004,0.7818) (2.1090,0.7818) (2.1175,0.7818) (2.1261,0.7817) (2.1346,0.7817) (2.1431,0.7817) (2.1517,0.7817) (2.1602,0.7816) (2.1688,0.7816) (2.1773,0.7816) (2.1859,0.7816) (2.1944,0.7816) (2.2029,0.7816) (2.2115,0.7816) (2.2200,0.7816) (2.2286,0.7816) (2.2371,0.7816) (2.2457,0.7816) (2.2542,0.7817) (2.2627,0.7817) (2.2713,0.7817) (2.2798,0.7818) (2.2884,0.7818) (2.2969,0.7818) (2.3055,0.7819) (2.3140,0.7819) (2.3225,0.7820) (2.3311,0.7821) (2.3396,0.7822) (2.3482,0.7822) (2.3567,0.7823) (2.3653,0.7824) (2.3738,0.7826) (2.3823,0.7827) (2.3909,0.7828) (2.3994,0.7830) (2.4080,0.7831) (2.4165,0.7833) (2.4251,0.7835) (2.4336,0.7836) (2.4421,0.7839) (2.4507,0.7841) (2.4592,0.7843) (2.4678,0.7846) (2.4763,0.7848) (2.4848,0.7851) (2.4934,0.7855) (2.5019,0.7858) (2.5105,0.7862) (2.5190,0.7865) (2.5275,0.7869) (2.5361,0.7874) (2.5446,0.7879) (2.5532,0.7884) (2.5617,0.7889) (2.5702,0.7895) (2.5788,0.7901) (2.5873,0.7907) (2.5958,0.7914) (2.6044,0.7922) (2.6129,0.7929) (2.6214,0.7938) (2.6300,0.7947) (2.6385,0.7957) (2.6470,0.7967) (2.6556,0.7978) (2.6641,0.7990) (2.6726,0.8003) (2.6811,0.8017) (2.6896,0.8032) (2.6982,0.8047) (2.7067,0.8064) (2.7152,0.8082) (2.7237,0.8101) (2.7322,0.8122) (2.7407,0.8144) (2.7492,0.8168) (2.7577,0.8194) (2.7661,0.8222) (2.7746,0.8252) (2.7831,0.8285) (2.7915,0.8320) (2.8000,0.8357) (2.8084,0.8398) (2.8168,0.8442) (2.8252,0.8490) (2.8336,0.8541) (2.8420,0.8597) (2.8504,0.8657) (2.8587,0.8723) (2.8670,0.8793) (2.8753,0.8870) (2.8836,0.8953) (2.8918,0.9043) (2.9001,0.9140) (2.9082,0.9245) (2.9164,0.9359) (2.9245,0.9481) (2.9326,0.9612) (2.9406,0.9751) (2.9487,0.9898) (2.9567,1.0051) (2.9648,1.0210) (2.9729,1.0368) (2.9810,1.0519) (2.9893,1.0651) (2.9977,1.0747) (3.0062,1.0767) (3.0148,1.0663) (3.0227,1.0392) (3.0291,0.9910) (3.0330,0.9220) (3.0337,0.8440) (3.0311,0.7692) (3.0259,0.7088) (3.0190,0.6666) (3.0112,0.6400) (3.0028,0.6255) (2.9944,0.6196) (2.9858,0.6192) (2.9773,0.6226) (2.9688,0.6283) (2.9602,0.6353) (2.9518,0.6430) (2.9434,0.6508) (2.9350,0.6588) (2.9266,0.6666) (2.9182,0.6741) (2.9098,0.6813) (2.9014,0.6882) (2.8930,0.6946) (2.8846,0.7006) (2.8762,0.7063) (2.8678,0.7116) (2.8593,0.7166) (2.8509,0.7213) (2.8424,0.7256) (2.8340,0.7296) };
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5715,0.7769) (1.5721,0.7684) (1.5728,0.7598) (1.5735,0.7513) (1.5742,0.7428) (1.5748,0.7343) (1.5755,0.7258) (1.5762,0.7173) (1.5768,0.7088) (1.5775,0.7002) (1.5782,0.6917) (1.5789,0.6832) (1.5796,0.6747) (1.5802,0.6662) (1.5809,0.6577) (1.5816,0.6491) (1.5823,0.6406) (1.5830,0.6321) (1.5837,0.6236) (1.5844,0.6151) (1.5851,0.6066) (1.5858,0.5981) (1.5865,0.5895) (1.5872,0.5810) (1.5880,0.5725) (1.5887,0.5640) (1.5894,0.5555) (1.5902,0.5470) (1.5909,0.5385) (1.5917,0.5300) (1.5924,0.5214) (1.5932,0.5129) (1.5939,0.5044) (1.5947,0.4959) (1.5955,0.4874) (1.5963,0.4789) (1.5971,0.4704) (1.5979,0.4619) (1.5988,0.4534) (1.5996,0.4449) (1.6005,0.4364) (1.6013,0.4279) (1.6022,0.4194) (1.6031,0.4109) (1.6040,0.4024) (1.6050,0.3939) (1.6059,0.3854) (1.6069,0.3769) (1.6079,0.3684) (1.6089,0.3599) (1.6100,0.3514) (1.6111,0.3429) (1.6122,0.3345) (1.6133,0.3260) (1.6145,0.3175) (1.6157,0.3091) (1.6169,0.3006) (1.6182,0.2921) (1.6196,0.2837) (1.6210,0.2753) (1.6225,0.2668) (1.6240,0.2584) (1.6257,0.2500) (1.6274,0.2416) (1.6292,0.2333) (1.6311,0.2249) (1.6331,0.2166) (1.6352,0.2083) (1.6375,0.2001) (1.6399,0.1919) (1.6425,0.1837) (1.6454,0.1756) (1.6484,0.1676) (1.6518,0.1597) (1.6554,0.1520) (1.6594,0.1444) (1.6638,0.1370) (1.6686,0.1300) (1.6739,0.1233) (1.6798,0.1170) (1.6863,0.1114) (1.6934,0.1066) (1.7011,0.1029) (1.7092,0.1003) (1.7177,0.0991) (1.7262,0.0993) (1.7345,0.1010) (1.7425,0.1041) (1.7499,0.1083) (1.7568,0.1136) (1.7629,0.1196) (1.7684,0.1263) (1.7733,0.1334) (1.7776,0.1410) (1.7815,0.1487) (1.7849,0.1568) (1.7879,0.1649) (1.7906,0.1732) (1.7930,0.1816) (1.7951,0.1901) (1.7969,0.1987) (1.7986,0.2073) (1.8000,0.2160) (1.8012,0.2247) (1.8023,0.2334) (1.8032,0.2421) (1.8040,0.2509) (1.8046,0.2596) (1.8052,0.2684) (1.8056,0.2772) (1.8059,0.2860) (1.8061,0.2947) (1.8062,0.3035) (1.8062,0.3123) (1.8061,0.3211) (1.8059,0.3299) (1.8057,0.3387) (1.8054,0.3475) (1.8050,0.3562) (1.8046,0.3650) (1.8041,0.3738) (1.8035,0.3825) (1.8028,0.3913) (1.8021,0.4000) (1.8013,0.4088) (1.8005,0.4175) (1.7996,0.4262) (1.7987,0.4350) (1.7977,0.4437) (1.7966,0.4524) (1.7955,0.4611) (1.7944,0.4697) (1.7932,0.4784) (1.7919,0.4871) (1.7906,0.4957) (1.7892,0.5044) (1.7878,0.5130) (1.7864,0.5216) (1.7849,0.5302) (1.7833,0.5388) (1.7817,0.5474) (1.7801,0.5560) (1.7784,0.5645) (1.7767,0.5731) (1.7749,0.5816) (1.7730,0.5901) (1.7712,0.5986) (1.7693,0.6071) (1.7673,0.6156) (1.7653,0.6241) (1.7632,0.6325) (1.7611,0.6410) (1.7590,0.6494) (1.7568,0.6578) (1.7546,0.6662) (1.7523,0.6745) (1.7500,0.6829) (1.7476,0.6912) (1.7452,0.6996) (1.7427,0.7079) (1.7402,0.7162) (1.7377,0.7244) (1.7351,0.7327) (1.7325,0.7409) (1.7298,0.7491) (1.7270,0.7573) (1.7243,0.7655) (1.7214,0.7737) (1.7186,0.7818) (1.7157,0.7899) (1.7127,0.7980) (1.7097,0.8061) (1.7066,0.8141) (1.7035,0.8222) (1.7003,0.8302) (1.6971,0.8381) (1.6939,0.8461) (1.6906,0.8540) (1.6872,0.8619) (1.6838,0.8698) (1.6803,0.8777) (1.6768,0.8855) (1.6732,0.8933) (1.6696,0.9011) (1.6659,0.9088) (1.6621,0.9165) (1.6583,0.9242) (1.6545,0.9319) (1.6505,0.9395) (1.6465,0.9470) (1.6425,0.9546) (1.6384,0.9621) (1.6342,0.9696) (1.6300,0.9770) (1.6257,0.9844) (1.6213,0.9917) (1.6168,0.9990) (1.6123,1.0063) (1.6077,1.0135) };
\draw[smooth,spheretrajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5781,0.7852) (1.5854,0.7851) (1.5927,0.7849) (1.6000,0.7848) (1.6073,0.7847) (1.6147,0.7845) (1.6220,0.7844) (1.6293,0.7842) (1.6366,0.7841) (1.6439,0.7839) (1.6512,0.7838) (1.6585,0.7836) (1.6658,0.7835) (1.6731,0.7833) (1.6804,0.7832) (1.6878,0.7830) (1.6951,0.7829) (1.7024,0.7827) (1.7097,0.7826) (1.7170,0.7824) (1.7243,0.7823) (1.7316,0.7821) (1.7389,0.7820) (1.7462,0.7818) (1.7535,0.7817) (1.7609,0.7816) (1.7682,0.7814) (1.7755,0.7813) (1.7828,0.7811) (1.7901,0.7810) (1.7974,0.7808) (1.8047,0.7807) (1.8120,0.7806) (1.8193,0.7804) (1.8267,0.7803) (1.8340,0.7802) (1.8413,0.7800) (1.8486,0.7799) (1.8559,0.7797) (1.8632,0.7796) (1.8705,0.7795) (1.8778,0.7793) (1.8851,0.7792) (1.8924,0.7791) (1.8998,0.7790) (1.9071,0.7788) (1.9144,0.7787) (1.9217,0.7786) (1.9290,0.7784) (1.9363,0.7783) (1.9436,0.7782) (1.9509,0.7781) (1.9582,0.7780) (1.9656,0.7778) (1.9729,0.7777) (1.9802,0.7776) (1.9875,0.7775) (1.9948,0.7774) (2.0021,0.7773) (2.0094,0.7772) (2.0167,0.7771) (2.0240,0.7770) (2.0313,0.7769) (2.0387,0.7768) (2.0460,0.7767) (2.0533,0.7766) (2.0606,0.7765) (2.0679,0.7764) (2.0752,0.7763) (2.0825,0.7763) (2.0898,0.7762) (2.0971,0.7761) (2.1045,0.7760) (2.1118,0.7760) (2.1191,0.7759) (2.1264,0.7758) (2.1337,0.7758) (2.1410,0.7757) (2.1483,0.7757) (2.1556,0.7757) (2.1630,0.7756) (2.1703,0.7756) (2.1776,0.7756) (2.1849,0.7755) (2.1922,0.7755) (2.1995,0.7755) (2.2068,0.7755) (2.2141,0.7755) (2.2214,0.7755) (2.2288,0.7755) (2.2361,0.7756) (2.2434,0.7756) (2.2507,0.7756) (2.2580,0.7757) (2.2653,0.7758) (2.2726,0.7758) (2.2799,0.7759) (2.2872,0.7760) (2.2946,0.7761) (2.3019,0.7762) (2.3092,0.7763) (2.3165,0.7765) (2.3238,0.7766) (2.3311,0.7768) (2.3384,0.7769) (2.3457,0.7771) (2.3530,0.7773) (2.3604,0.7776) (2.3677,0.7778) (2.3750,0.7780) (2.3823,0.7783) (2.3896,0.7786) (2.3969,0.7789) (2.4042,0.7793) (2.4115,0.7796) (2.4188,0.7800) (2.4261,0.7804) (2.4334,0.7808) (2.4407,0.7813) (2.4480,0.7818) (2.4553,0.7823) (2.4627,0.7828) (2.4700,0.7834) (2.4773,0.7840) (2.4846,0.7847) (2.4919,0.7854) (2.4992,0.7861) (2.5065,0.7869) (2.5137,0.7877) (2.5210,0.7886) (2.5283,0.7895) (2.5356,0.7905) (2.5429,0.7916) (2.5502,0.7926) (2.5575,0.7938) (2.5648,0.7950) (2.5720,0.7963) (2.5793,0.7977) (2.5866,0.7991) (2.5939,0.8007) (2.6011,0.8023) (2.6084,0.8040) (2.6156,0.8058) (2.6229,0.8078) (2.6301,0.8098) (2.6374,0.8120) (2.6446,0.8143) (2.6518,0.8167) (2.6590,0.8192) (2.6662,0.8220) (2.6734,0.8248) (2.6806,0.8279) (2.6878,0.8311) (2.6949,0.8345) (2.7021,0.8382) (2.7092,0.8420) (2.7163,0.8461) (2.7234,0.8505) (2.7305,0.8551) (2.7375,0.8600) (2.7445,0.8652) (2.7515,0.8707) (2.7585,0.8766) (2.7654,0.8829) (2.7723,0.8895) (2.7792,0.8966) (2.7860,0.9041) (2.7928,0.9121) (2.7995,0.9206) (2.8061,0.9297) (2.8127,0.9394) (2.8193,0.9497) (2.8257,0.9607) (2.8321,0.9724) (2.8384,0.9849) (2.8446,0.9981) (2.8506,1.0122) (2.8566,1.0272) (2.8624,1.0431) (2.8681,1.0600) (2.8736,1.0779) (2.8790,1.0969) (2.8841,1.1170) (2.8891,1.1382) (2.8938,1.1606) (2.8984,1.1843) (2.9026,1.2091) (2.9066,1.2352) (2.9104,1.2624) (2.9138,1.2908) (2.9169,1.3204) (2.9196,1.3509) (2.9220,1.3825) (2.9241,1.4149) (2.9257,1.4480) (2.9270,1.4817) (2.9279,1.5159) (2.9284,1.5503) (2.9284,pi/2)  };
\draw[smooth,spheretrajectory,xscale=-1,shift={(-pi,0)}]plot coordinates {(1.5708,0.7854) (1.5781,0.7852) (1.5854,0.7851) (1.5927,0.7849) (1.6000,0.7848) (1.6073,0.7847) (1.6147,0.7845) (1.6220,0.7844) (1.6293,0.7842) (1.6366,0.7841) (1.6439,0.7839) (1.6512,0.7838) (1.6585,0.7836) (1.6658,0.7835) (1.6731,0.7833) (1.6804,0.7832) (1.6878,0.7830) (1.6951,0.7829) (1.7024,0.7827) (1.7097,0.7826) (1.7170,0.7824) (1.7243,0.7823) (1.7316,0.7821) (1.7389,0.7820) (1.7462,0.7818) (1.7535,0.7817) (1.7609,0.7816) (1.7682,0.7814) (1.7755,0.7813) (1.7828,0.7811) (1.7901,0.7810) (1.7974,0.7808) (1.8047,0.7807) (1.8120,0.7806) (1.8193,0.7804) (1.8267,0.7803) (1.8340,0.7802) (1.8413,0.7800) (1.8486,0.7799) (1.8559,0.7797) (1.8632,0.7796) (1.8705,0.7795) (1.8778,0.7793) (1.8851,0.7792) (1.8924,0.7791) (1.8998,0.7790) (1.9071,0.7788) (1.9144,0.7787) (1.9217,0.7786) (1.9290,0.7784) (1.9363,0.7783) (1.9436,0.7782) (1.9509,0.7781) (1.9582,0.7780) (1.9656,0.7778) (1.9729,0.7777) (1.9802,0.7776) (1.9875,0.7775) (1.9948,0.7774) (2.0021,0.7773) (2.0094,0.7772) (2.0167,0.7771) (2.0240,0.7770) (2.0313,0.7769) (2.0387,0.7768) (2.0460,0.7767) (2.0533,0.7766) (2.0606,0.7765) (2.0679,0.7764) (2.0752,0.7763) (2.0825,0.7763) (2.0898,0.7762) (2.0971,0.7761) (2.1045,0.7760) (2.1118,0.7760) (2.1191,0.7759) (2.1264,0.7758) (2.1337,0.7758) (2.1410,0.7757) (2.1483,0.7757) (2.1556,0.7757) (2.1630,0.7756) (2.1703,0.7756) (2.1776,0.7756) (2.1849,0.7755) (2.1922,0.7755) (2.1995,0.7755) (2.2068,0.7755) (2.2141,0.7755) (2.2214,0.7755) (2.2288,0.7755) (2.2361,0.7756) (2.2434,0.7756) (2.2507,0.7756) (2.2580,0.7757) (2.2653,0.7758) (2.2726,0.7758) (2.2799,0.7759) (2.2872,0.7760) (2.2946,0.7761) (2.3019,0.7762) (2.3092,0.7763) (2.3165,0.7765) (2.3238,0.7766) (2.3311,0.7768) (2.3384,0.7769) (2.3457,0.7771) (2.3530,0.7773) (2.3604,0.7776) (2.3677,0.7778) (2.3750,0.7780) (2.3823,0.7783) (2.3896,0.7786) (2.3969,0.7789) (2.4042,0.7793) (2.4115,0.7796) (2.4188,0.7800) (2.4261,0.7804) (2.4334,0.7808) (2.4407,0.7813) (2.4480,0.7818) (2.4553,0.7823) (2.4627,0.7828) (2.4700,0.7834) (2.4773,0.7840) (2.4846,0.7847) (2.4919,0.7854) (2.4992,0.7861) (2.5065,0.7869) (2.5137,0.7877) (2.5210,0.7886) (2.5283,0.7895) (2.5356,0.7905) (2.5429,0.7916) (2.5502,0.7926) (2.5575,0.7938) (2.5648,0.7950) (2.5720,0.7963) (2.5793,0.7977) (2.5866,0.7991) (2.5939,0.8007) (2.6011,0.8023) (2.6084,0.8040) (2.6156,0.8058) (2.6229,0.8078) (2.6301,0.8098) (2.6374,0.8120) (2.6446,0.8143) (2.6518,0.8167) (2.6590,0.8192) (2.6662,0.8220) (2.6734,0.8248) (2.6806,0.8279) (2.6878,0.8311) (2.6949,0.8345) (2.7021,0.8382) (2.7092,0.8420) (2.7163,0.8461) (2.7234,0.8505) (2.7305,0.8551) (2.7375,0.8600) (2.7445,0.8652) (2.7515,0.8707) (2.7585,0.8766) (2.7654,0.8829) (2.7723,0.8895) (2.7792,0.8966) (2.7860,0.9041) (2.7928,0.9121) (2.7995,0.9206) (2.8061,0.9297) (2.8127,0.9394) (2.8193,0.9497) (2.8257,0.9607) (2.8321,0.9724) (2.8384,0.9849) (2.8446,0.9981) (2.8506,1.0122) (2.8566,1.0272) (2.8624,1.0431) (2.8681,1.0600) (2.8736,1.0779) (2.8790,1.0969) (2.8841,1.1170) (2.8891,1.1382) (2.8938,1.1606) (2.8984,1.1843) (2.9026,1.2091) (2.9066,1.2352) (2.9104,1.2624) (2.9138,1.2908) (2.9169,1.3204) (2.9196,1.3509) (2.9220,1.3825) (2.9241,1.4149) (2.9257,1.4480) (2.9270,1.4817) (2.9279,1.5159) (2.9284,1.5503) (2.9284,pi/2) };
\draw[smooth,torustrajectory]plot coordinates {(1.5708,0.7854) (1.5872,0.7742) (1.6036,0.7630) (1.6200,0.7519) (1.6365,0.7407) (1.6529,0.7296) (1.6694,0.7185) (1.6860,0.7075) (1.7026,0.6965) (1.7192,0.6856) (1.7359,0.6747) (1.7526,0.6639) (1.7695,0.6532) (1.7864,0.6426) (1.8034,0.6321) (1.8205,0.6217) (1.8378,0.6115) (1.8552,0.6014) (1.8727,0.5916) (1.8903,0.5820) (1.9081,0.5727) (1.9261,0.5637) (1.9442,0.5550) (1.9625,0.5468) (1.9810,0.5390) (1.9997,0.5318) (2.0186,0.5251) (2.0377,0.5191) (2.0570,0.5138) (2.0765,0.5094) (2.0961,0.5060) (2.1159,0.5037) (2.1357,0.5027) (2.1556,0.5030) (2.1754,0.5048) (2.1951,0.5083) (2.2144,0.5135) (2.2335,0.5206) (2.2519,0.5298) (2.2698,0.5412) (2.2868,0.5547) (2.3028,0.5705) (2.3176,0.5884) (2.3310,0.6084) (2.3429,0.6305) (2.3532,0.6543) (2.3616,0.6798) (2.3683,0.7065) (2.3729,0.7343) (2.3756,0.7628) (2.3762,0.7914) (2.3747,0.8200) (2.3712,0.8482) (2.3657,0.8755) (2.3583,0.9017) (2.3490,0.9265) (2.3381,0.9495) (2.3255,0.9708) (2.3114,0.9900) (2.2961,1.0071) (2.2797,1.0219) (2.2623,1.0346) (2.2443,1.0450) (2.2257,1.0534) (2.2066,1.0597) (2.1871,1.0642) (2.1673,1.0670) (2.1474,1.0682) (2.1273,1.0679) (2.1071,1.0662) (2.0871,1.0634) (2.0672,1.0594) (2.0476,1.0546) (2.0283,1.0489) (2.0093,1.0426) (1.9906,1.0356) (1.9720,1.0281) (1.9536,1.0201) (1.9353,1.0116) (1.9173,1.0028) (1.8994,0.9936) (1.8817,0.9842) (1.8641,0.9745) (1.8466,0.9646) (1.8293,0.9545) (1.8121,0.9443) (1.7950,0.9339) (1.7781,0.9234) (1.7612,0.9127) (1.7444,0.9020) (1.7276,0.8911) (1.7110,0.8802) (1.6944,0.8693) (1.6778,0.8582) (1.6613,0.8472) (1.6448,0.8360) (1.6284,0.8249) (1.6119,0.8137) (1.5955,0.8026) (1.5791,0.7914) (1.5627,0.7802) (1.5463,0.7690) (1.5299,0.7579) (1.5134,0.7467) (1.4970,0.7356) (1.4805,0.7245) (1.4640,0.7134) (1.4474,0.7024) (1.4308,0.6914) (1.4142,0.6805) (1.3974,0.6697) (1.3807,0.6590) (1.3638,0.6483) (1.3468,0.6377) (1.3297,0.6273) (1.3126,0.6170) (1.2953,0.6068) (1.2778,0.5968) (1.2603,0.5871) (1.2425,0.5776) (1.2247,0.5684) (1.2066,0.5595) (1.1884,0.5511) (1.1700,0.5430) (1.1514,0.5355) (1.1327,0.5285) (1.1137,0.5221) (1.0945,0.5164) (1.0751,0.5115) (1.0556,0.5075) (1.0359,0.5046) (1.0162,0.5029) (0.9963,0.5025) (0.9764,0.5036) (0.9566,0.5062) (0.9370,0.5106) (0.9177,0.5167) (0.8989,0.5248) (0.8806,0.5349) (0.8631,0.5471) (0.8464,0.5615) (0.8310,0.5782) (0.8167,0.5971) (0.8039,0.6181) (0.7927,0.6409) (0.7832,0.6655) (0.7755,0.6915) (0.7697,0.7187) (0.7659,0.7468) (0.7642,0.7755) (0.7646,0.8043) (0.7670,0.8329) (0.7714,0.8608) (0.7778,0.8877) (0.7860,0.9133) (0.7961,0.9374) (0.8078,0.9597) (0.8210,0.9800) (0.8356,0.9983) (0.8515,1.0144) (0.8684,1.0283) (0.8862,1.0399) (0.9048,1.0494) (0.9238,1.0568) (0.9432,1.0622) (0.9628,1.0659) (0.9825,1.0678) (1.0024,1.0682) (1.0222,1.0672) (1.0420,1.0650) (1.0617,1.0617) (1.0812,1.0574) (1.1006,1.0522) (1.1198,1.0462) (1.1387,1.0396) (1.1574,1.0324) (1.1760,1.0246) (1.1943,1.0164) (1.2125,1.0078) (1.2304,0.9988) (1.2483,0.9896) (1.2659,0.9800) (1.2834,0.9702) (1.3008,0.9602) (1.3181,0.9501) (1.3352,0.9398) (1.3522,0.9293) (1.3692,0.9187) (1.3860,0.9080) (1.4028,0.8972) (1.4195,0.8864) (1.4362,0.8754) (1.4528,0.8644) (1.4693,0.8534) (1.4858,0.8423) (1.5023,0.8312) (1.5188,0.8201) (1.5352,0.8090) (1.5516,0.7978) (1.5681,0.7867) };
\end{tikzpicture}

\smallskip

\begin{tikzpicture}[line cap=round,line join=round,baseline={(0,0)},scale=\scale]
\draw[very thin](0,0)grid [xstep=pi/2,ystep=pi/4](pi,pi/2);
\draw[-latex](0,0)--(pi,0)node[below left]{$r$};
\draw[-latex](0,0)--(0,pi/2)node[below left]{$\theta$};
\draw plot[plus](0,0)node[below]{$0$};
\draw plot[plus](pi/2,0)node[below]{$\frac{\pi}{2}$};
\draw plot[plus](0,pi/4)node[left]{$\frac{\pi}{4}$};
\draw(pi/4,pi/2)node[below]{$n=4$};	
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5793,0.7854) (1.5879,0.7854) (1.5964,0.7854) (1.6050,0.7854) (1.6135,0.7854) (1.6221,0.7854) (1.6306,0.7854) (1.6391,0.7854) (1.6477,0.7854) (1.6562,0.7854) (1.6648,0.7854) (1.6733,0.7854) (1.6819,0.7854) (1.6904,0.7854) (1.6989,0.7854) (1.7075,0.7854) (1.7160,0.7854) (1.7246,0.7854) (1.7331,0.7854) (1.7417,0.7854) (1.7502,0.7854) (1.7587,0.7854) (1.7673,0.7854) (1.7758,0.7854) (1.7844,0.7854) (1.7929,0.7854) (1.8014,0.7854) (1.8100,0.7854) (1.8185,0.7854) (1.8271,0.7854) (1.8356,0.7854) (1.8442,0.7854) (1.8527,0.7854) (1.8612,0.7854) (1.8698,0.7854) (1.8783,0.7854) (1.8869,0.7854) (1.8954,0.7854) (1.9040,0.7854) (1.9125,0.7854) (1.9210,0.7854) (1.9296,0.7854) (1.9381,0.7854) (1.9467,0.7854) (1.9552,0.7854) (1.9638,0.7854) (1.9723,0.7854) (1.9808,0.7854) (1.9894,0.7854) (1.9979,0.7854) (2.0065,0.7854) (2.0150,0.7854) (2.0236,0.7854) (2.0321,0.7854) (2.0406,0.7854) (2.0492,0.7854) (2.0577,0.7854) (2.0663,0.7854) (2.0748,0.7854) (2.0834,0.7854) (2.0919,0.7854) (2.1004,0.7854) (2.1090,0.7854) (2.1175,0.7854) (2.1261,0.7854) (2.1346,0.7854) (2.1432,0.7854) (2.1517,0.7854) (2.1602,0.7854) (2.1688,0.7854) (2.1773,0.7854) (2.1859,0.7854) (2.1944,0.7854) (2.2030,0.7854) (2.2115,0.7854) (2.2200,0.7854) (2.2286,0.7854) (2.2371,0.7854) (2.2457,0.7854) (2.2542,0.7854) (2.2628,0.7854) (2.2713,0.7854) (2.2798,0.7854) (2.2884,0.7854) (2.2969,0.7854) (2.3055,0.7854) (2.3140,0.7854) (2.3226,0.7854) (2.3311,0.7854) (2.3396,0.7854) (2.3482,0.7854) (2.3567,0.7854) (2.3653,0.7854) (2.3738,0.7854) (2.3824,0.7854) (2.3909,0.7854) (2.3994,0.7854) (2.4080,0.7854) (2.4165,0.7854) (2.4251,0.7854) (2.4336,0.7854) (2.4422,0.7854) (2.4507,0.7854) (2.4592,0.7854) (2.4678,0.7854) (2.4763,0.7854) (2.4849,0.7854) (2.4934,0.7854) (2.5020,0.7854) (2.5105,0.7854) (2.5190,0.7854) (2.5276,0.7854) (2.5361,0.7854) (2.5447,0.7854) (2.5532,0.7854) (2.5618,0.7854) (2.5703,0.7854) (2.5788,0.7854) (2.5874,0.7854) (2.5959,0.7854) (2.6045,0.7854) (2.6130,0.7855) (2.6216,0.7855) (2.6301,0.7855) (2.6386,0.7855) (2.6472,0.7855) (2.6557,0.7855) (2.6643,0.7855) (2.6728,0.7855) (2.6813,0.7855) (2.6899,0.7855) (2.6984,0.7855) (2.7070,0.7855) (2.7155,0.7855) (2.7241,0.7855) (2.7326,0.7856) (2.7411,0.7856) (2.7497,0.7856) (2.7582,0.7856) (2.7668,0.7856) (2.7753,0.7856) (2.7839,0.7857) (2.7924,0.7857) (2.8009,0.7857) (2.8095,0.7857) (2.8180,0.7858) (2.8266,0.7858) (2.8351,0.7858) (2.8437,0.7859) (2.8522,0.7859) (2.8607,0.7860) (2.8693,0.7861) (2.8778,0.7861) (2.8864,0.7862) (2.8949,0.7863) (2.9035,0.7864) (2.9120,0.7866) (2.9205,0.7867) (2.9291,0.7869) (2.9376,0.7871) (2.9462,0.7873) (2.9547,0.7876) (2.9633,0.7880) (2.9718,0.7884) (2.9803,0.7890) (2.9889,0.7896) (2.9974,0.7904) (3.0060,0.7915) (3.0145,0.7928) (3.0230,0.7946) (3.0316,0.7969) (3.0401,0.8002) (3.0487,0.8047) (3.0572,0.8112) (3.0657,0.8210) (3.0742,0.8365) (3.0825,0.8622) (3.0907,0.9080) (3.0982,0.9966) (3.1026,1.1700) (3.0971,1.2813) (3.0901,1.1802) (3.0835,1.0815) (3.0763,1.0069) (3.0686,0.9529) (3.0606,0.9140) (3.0524,0.8856) (3.0441,0.8647) (3.0357,0.8491) (3.0272,0.8373) (3.0188,0.8281) (3.0103,0.8209) (3.0018,0.8152) (2.9932,0.8107) (2.9847,0.8070) (2.9762,0.8039) (2.9677,0.8014) (2.9591,0.7993) (2.9506,0.7976) };
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5793,0.7854) (1.5879,0.7854) (1.5964,0.7854) (1.6050,0.7853) (1.6135,0.7853) (1.6221,0.7853) (1.6306,0.7853) (1.6391,0.7853) (1.6477,0.7853) (1.6562,0.7853) (1.6648,0.7853) (1.6733,0.7852) (1.6819,0.7852) (1.6904,0.7852) (1.6989,0.7852) (1.7075,0.7852) (1.7160,0.7852) (1.7246,0.7852) (1.7331,0.7851) (1.7417,0.7851) (1.7502,0.7851) (1.7587,0.7851) (1.7673,0.7851) (1.7758,0.7851) (1.7844,0.7851) (1.7929,0.7851) (1.8014,0.7850) (1.8100,0.7850) (1.8185,0.7850) (1.8271,0.7850) (1.8356,0.7850) (1.8442,0.7850) (1.8527,0.7850) (1.8612,0.7850) (1.8698,0.7850) (1.8783,0.7849) (1.8869,0.7849) (1.8954,0.7849) (1.9040,0.7849) (1.9125,0.7849) (1.9210,0.7849) (1.9296,0.7849) (1.9381,0.7849) (1.9467,0.7849) (1.9552,0.7849) (1.9638,0.7849) (1.9723,0.7849) (1.9808,0.7848) (1.9894,0.7848) (1.9979,0.7848) (2.0065,0.7848) (2.0150,0.7848) (2.0236,0.7848) (2.0321,0.7848) (2.0406,0.7848) (2.0492,0.7848) (2.0577,0.7848) (2.0663,0.7848) (2.0748,0.7848) (2.0834,0.7848) (2.0919,0.7848) (2.1004,0.7848) (2.1090,0.7848) (2.1175,0.7848) (2.1261,0.7848) (2.1346,0.7848) (2.1432,0.7848) (2.1517,0.7848) (2.1602,0.7848) (2.1688,0.7848) (2.1773,0.7848) (2.1859,0.7848) (2.1944,0.7849) (2.2030,0.7849) (2.2115,0.7849) (2.2200,0.7849) (2.2286,0.7849) (2.2371,0.7849) (2.2457,0.7849) (2.2542,0.7850) (2.2628,0.7850) (2.2713,0.7850) (2.2798,0.7850) (2.2884,0.7851) (2.2969,0.7851) (2.3055,0.7851) (2.3140,0.7852) (2.3226,0.7852) (2.3311,0.7853) (2.3396,0.7853) (2.3482,0.7853) (2.3567,0.7854) (2.3653,0.7855) (2.3738,0.7855) (2.3824,0.7856) (2.3909,0.7856) (2.3994,0.7857) (2.4080,0.7858) (2.4165,0.7859) (2.4251,0.7860) (2.4336,0.7861) (2.4422,0.7862) (2.4507,0.7863) (2.4592,0.7864) (2.4678,0.7865) (2.4763,0.7866) (2.4849,0.7868) (2.4934,0.7869) (2.5019,0.7871) (2.5105,0.7873) (2.5190,0.7875) (2.5276,0.7877) (2.5361,0.7879) (2.5447,0.7881) (2.5532,0.7883) (2.5617,0.7886) (2.5703,0.7889) (2.5788,0.7892) (2.5874,0.7895) (2.5959,0.7898) (2.6044,0.7902) (2.6130,0.7906) (2.6215,0.7910) (2.6301,0.7915) (2.6386,0.7920) (2.6471,0.7925) (2.6557,0.7931) (2.6642,0.7937) (2.6728,0.7944) (2.6813,0.7952) (2.6898,0.7960) (2.6984,0.7968) (2.7069,0.7978) (2.7154,0.7988) (2.7240,0.7999) (2.7325,0.8011) (2.7410,0.8024) (2.7495,0.8038) (2.7581,0.8054) (2.7666,0.8071) (2.7751,0.8091) (2.7836,0.8112) (2.7921,0.8136) (2.8006,0.8162) (2.8091,0.8191) (2.8176,0.8223) (2.8260,0.8260) (2.8345,0.8300) (2.8429,0.8345) (2.8513,0.8395) (2.8597,0.8452) (2.8681,0.8517) (2.8764,0.8590) (2.8847,0.8674) (2.8929,0.8770) (2.9010,0.8880) (2.9090,0.9006) (2.9168,0.9152) (2.9245,0.9322) (2.9320,0.9520) (2.9391,0.9752) (2.9458,1.0022) (2.9518,1.0336) (2.9570,1.0701) (2.9609,1.1119) (2.9630,1.1582) (2.9626,1.2060) (2.9589,1.2485) (2.9522,1.2757) (2.9437,1.2828) (2.9351,1.2732) (2.9274,1.2543) (2.9204,1.2314) (2.9138,1.2069) (2.9073,1.1825) (2.9009,1.1586) (2.8944,1.1355) (2.8878,1.1135) (2.8811,1.0927) (2.8743,1.0731) (2.8673,1.0546) (2.8602,1.0372) (2.8530,1.0211) (2.8456,1.0060) (2.8382,0.9919) (2.8306,0.9787) (2.8230,0.9664) (2.8152,0.9550) (2.8074,0.9443) (2.7995,0.9344) (2.7916,0.9252) (2.7836,0.9166) (2.7755,0.9085) (2.7674,0.9011) (2.7593,0.8941) (2.7511,0.8875) (2.7429,0.8814) (2.7346,0.8757) (2.7264,0.8704) };
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5792,0.7841) (1.5877,0.7827) (1.5961,0.7814) (1.6045,0.7801) (1.6130,0.7787) (1.6214,0.7774) (1.6299,0.7761) (1.6383,0.7747) (1.6467,0.7734) (1.6552,0.7721) (1.6636,0.7708) (1.6721,0.7695) (1.6805,0.7682) (1.6890,0.7669) (1.6974,0.7656) (1.7058,0.7643) (1.7143,0.7630) (1.7227,0.7617) (1.7312,0.7605) (1.7396,0.7592) (1.7481,0.7579) (1.7566,0.7567) (1.7650,0.7555) (1.7735,0.7543) (1.7819,0.7530) (1.7904,0.7518) (1.7989,0.7507) (1.8073,0.7495) (1.8158,0.7483) (1.8243,0.7472) (1.8327,0.7461) (1.8412,0.7449) (1.8497,0.7438) (1.8582,0.7428) (1.8666,0.7417) (1.8751,0.7407) (1.8836,0.7396) (1.8921,0.7386) (1.9006,0.7377) (1.9091,0.7367) (1.9176,0.7358) (1.9261,0.7349) (1.9346,0.7340) (1.9431,0.7332) (1.9516,0.7324) (1.9601,0.7316) (1.9686,0.7308) (1.9772,0.7301) (1.9857,0.7294) (1.9942,0.7288) (2.0027,0.7282) (2.0113,0.7276) (2.0198,0.7271) (2.0283,0.7267) (2.0369,0.7263) (2.0454,0.7259) (2.0539,0.7256) (2.0625,0.7253) (2.0710,0.7252) (2.0796,0.7250) (2.0881,0.7250) (2.0966,0.7250) (2.1052,0.7251) (2.1137,0.7252) (2.1223,0.7255) (2.1308,0.7258) (2.1393,0.7262) (2.1479,0.7267) (2.1564,0.7273) (2.1649,0.7280) (2.1734,0.7288) (2.1819,0.7297) (2.1904,0.7308) (2.1989,0.7320) (2.2074,0.7333) (2.2159,0.7347) (2.2243,0.7363) (2.2328,0.7380) (2.2412,0.7399) (2.2496,0.7420) (2.2579,0.7443) (2.2663,0.7467) (2.2746,0.7493) (2.2828,0.7521) (2.2910,0.7552) (2.2992,0.7585) (2.3074,0.7620) (2.3154,0.7657) (2.3235,0.7697) (2.3314,0.7740) (2.3393,0.7786) (2.3471,0.7834) (2.3548,0.7886) (2.3624,0.7941) (2.3699,0.8000) (2.3773,0.8061) (2.3846,0.8127) (2.3917,0.8196) (2.3987,0.8269) (2.4055,0.8346) (2.4121,0.8427) (2.4185,0.8512) (2.4246,0.8601) (2.4306,0.8695) (2.4362,0.8793) (2.4416,0.8896) (2.4468,0.9002) (2.4515,0.9113) (2.4560,0.9228) (2.4600,0.9347) (2.4635,0.9470) (2.4666,0.9597) (2.4692,0.9727) (2.4713,0.9860) (2.4728,0.9996) (2.4737,1.0133) (2.4740,1.0271) (2.4737,1.0409) (2.4728,1.0546) (2.4711,1.0682) (2.4688,1.0814) (2.4659,1.0943) (2.4622,1.1066) (2.4578,1.1182) (2.4527,1.1290) (2.4469,1.1388) (2.4407,1.1475) (2.4340,1.1551) (2.4269,1.1616) (2.4194,1.1669) (2.4114,1.1712) (2.4032,1.1744) (2.3946,1.1765) (2.3857,1.1776) (2.3767,1.1777) (2.3675,1.1769) (2.3582,1.1753) (2.3489,1.1729) (2.3397,1.1698) (2.3307,1.1660) (2.3219,1.1617) (2.3135,1.1569) (2.3057,1.1518) (2.2981,1.1465) (2.2907,1.1409) (2.2833,1.1351) (2.2761,1.1292) (2.2690,1.1231) (2.2619,1.1168) (2.2549,1.1105) (2.2479,1.1040) (2.2410,1.0975) (2.2341,1.0909) (2.2273,1.0843) (2.2205,1.0777) (2.2138,1.0710) (2.2071,1.0644) (2.2004,1.0578) (2.1937,1.0512) (2.1871,1.0446) (2.1804,1.0381) (2.1738,1.0316) (2.1672,1.0251) (2.1605,1.0186) (2.1539,1.0121) (2.1472,1.0057) (2.1405,0.9994) (2.1338,0.9931) (2.1271,0.9868) (2.1204,0.9805) (2.1137,0.9744) (2.1069,0.9682) (2.1001,0.9622) (2.0933,0.9561) (2.0865,0.9502) (2.0797,0.9443) (2.0728,0.9384) (2.0660,0.9327) (2.0591,0.9270) (2.0521,0.9213) (2.0452,0.9157) (2.0382,0.9102) (2.0312,0.9047) (2.0242,0.8993) (2.0171,0.8939) (2.0101,0.8886) (2.0029,0.8834) (1.9958,0.8783) (1.9886,0.8732) (1.9814,0.8681) (1.9742,0.8632) (1.9670,0.8583) (1.9597,0.8534) (1.9524,0.8486) (1.9450,0.8439) (1.9377,0.8393) (1.9303,0.8347) (1.9229,0.8302) (1.9154,0.8257) };
\draw[smooth,trajectory,yscale=-1,shift={(0,-pi/2)}]plot coordinates {(1.5708,0.7854) (1.5715,0.7769) (1.5721,0.7684) (1.5728,0.7598) (1.5735,0.7513) (1.5742,0.7428) (1.5748,0.7343) (1.5755,0.7258) (1.5762,0.7173) (1.5769,0.7088) (1.5775,0.7002) (1.5782,0.6917) (1.5789,0.6832) (1.5796,0.6747) (1.5803,0.6662) (1.5810,0.6577) (1.5817,0.6491) (1.5824,0.6406) (1.5831,0.6321) (1.5838,0.6236) (1.5845,0.6151) (1.5853,0.6066) (1.5860,0.5981) (1.5868,0.5896) (1.5875,0.5810) (1.5883,0.5725) (1.5890,0.5640) (1.5898,0.5555) (1.5906,0.5470) (1.5914,0.5385) (1.5922,0.5300) (1.5930,0.5215) (1.5939,0.5130) (1.5947,0.5045) (1.5956,0.4960) (1.5964,0.4875) (1.5973,0.4790) (1.5983,0.4705) (1.5992,0.4620) (1.6002,0.4535) (1.6011,0.4450) (1.6022,0.4365) (1.6032,0.4280) (1.6043,0.4196) (1.6054,0.4111) (1.6065,0.4026) (1.6077,0.3941) (1.6089,0.3857) (1.6102,0.3772) (1.6115,0.3688) (1.6129,0.3604) (1.6143,0.3520) (1.6158,0.3435) (1.6173,0.3351) (1.6190,0.3267) (1.6207,0.3183) (1.6225,0.3100) (1.6244,0.3016) (1.6265,0.2933) (1.6286,0.2850) (1.6310,0.2768) (1.6335,0.2686) (1.6362,0.2605) (1.6391,0.2524) (1.6422,0.2444) (1.6456,0.2366) (1.6492,0.2289) (1.6532,0.2213) (1.6576,0.2139) (1.6623,0.2068) (1.6675,0.2000) (1.6732,0.1935) (1.6794,0.1876) (1.6861,0.1823) (1.6933,0.1777) (1.7010,0.1741) (1.7092,0.1714) (1.7176,0.1699) (1.7261,0.1697) (1.7346,0.1707) (1.7428,0.1730) (1.7507,0.1763) (1.7580,0.1808) (1.7648,0.1860) (1.7710,0.1921) (1.7766,0.1987) (1.7816,0.2058) (1.7860,0.2133) (1.7900,0.2211) (1.7934,0.2291) (1.7965,0.2373) (1.7991,0.2456) (1.8014,0.2541) (1.8035,0.2626) (1.8052,0.2712) (1.8067,0.2798) (1.8079,0.2885) (1.8089,0.2972) (1.8098,0.3060) (1.8104,0.3148) (1.8109,0.3236) (1.8113,0.3324) (1.8114,0.3412) (1.8115,0.3500) (1.8114,0.3588) (1.8112,0.3676) (1.8110,0.3764) (1.8106,0.3851) (1.8101,0.3939) (1.8095,0.4027) (1.8088,0.4114) (1.8080,0.4202) (1.8071,0.4289) (1.8062,0.4377) (1.8052,0.4464) (1.8041,0.4551) (1.8029,0.4638) (1.8017,0.4725) (1.8004,0.4812) (1.7990,0.4899) (1.7975,0.4985) (1.7960,0.5071) (1.7945,0.5157) (1.7928,0.5243) (1.7911,0.5329) (1.7894,0.5415) (1.7876,0.5500) (1.7857,0.5586) (1.7838,0.5671) (1.7818,0.5756) (1.7797,0.5841) (1.7776,0.5925) (1.7754,0.6010) (1.7732,0.6094) (1.7710,0.6178) (1.7686,0.6262) (1.7662,0.6345) (1.7638,0.6429) (1.7613,0.6512) (1.7588,0.6595) (1.7561,0.6678) (1.7535,0.6760) (1.7508,0.6843) (1.7480,0.6925) (1.7452,0.7007) (1.7423,0.7088) (1.7393,0.7170) (1.7363,0.7251) (1.7333,0.7332) (1.7302,0.7412) (1.7270,0.7493) (1.7238,0.7573) (1.7205,0.7652) (1.7171,0.7732) (1.7137,0.7811) (1.7103,0.7890) (1.7067,0.7968) (1.7032,0.8047) (1.6995,0.8125) (1.6958,0.8202) (1.6920,0.8279) (1.6882,0.8356) (1.6843,0.8433) (1.6803,0.8509) (1.6763,0.8584) (1.6721,0.8660) (1.6680,0.8735) (1.6637,0.8809) (1.6594,0.8883) (1.6550,0.8957) (1.6505,0.9030) (1.6460,0.9102) (1.6413,0.9174) (1.6366,0.9246) (1.6318,0.9316) (1.6270,0.9387) (1.6220,0.9456) (1.6170,0.9525) (1.6118,0.9594) (1.6066,0.9661) (1.6013,0.9728) (1.5959,0.9795) (1.5904,0.9860) (1.5848,0.9924) (1.5791,0.9988) (1.5733,1.0051) (1.5674,1.0113) (1.5614,1.0173) (1.5553,1.0233) (1.5490,1.0291) (1.5427,1.0349) (1.5362,1.0405) (1.5297,1.0460) (1.5230,1.0513) (1.5162,1.0565) (1.5093,1.0615) (1.5023,1.0664) (1.4951,1.0711) (1.4879,1.0756) (1.4805,1.0799) };
\draw[smooth,torustrajectory]plot coordinates {(1.5708,0.7854) (1.5848,0.7757) (1.5988,0.7660) (1.6129,0.7564) (1.6269,0.7467) (1.6410,0.7371) (1.6551,0.7276) (1.6693,0.7181) (1.6835,0.7086) (1.6977,0.6992) (1.7120,0.6899) (1.7264,0.6807) (1.7409,0.6716) (1.7554,0.6626) (1.7701,0.6538) (1.7849,0.6450) (1.7998,0.6365) (1.8148,0.6281) (1.8299,0.6200) (1.8452,0.6121) (1.8606,0.6046) (1.8761,0.5973) (1.8919,0.5905) (1.9077,0.5840) (1.9238,0.5780) (1.9400,0.5725) (1.9564,0.5675) (1.9729,0.5632) (1.9897,0.5596) (2.0065,0.5568) (2.0234,0.5548) (2.0405,0.5539) (2.0575,0.5540) (2.0745,0.5552) (2.0914,0.5577) (2.1081,0.5616) (2.1246,0.5668) (2.1406,0.5735) (2.1561,0.5818) (2.1711,0.5917) (2.1852,0.6033) (2.1985,0.6164) (2.2108,0.6311) (2.2219,0.6472) (2.2318,0.6648) (2.2402,0.6835) (2.2472,0.7034) (2.2526,0.7242) (2.2565,0.7457) (2.2587,0.7676) (2.2592,0.7898) (2.2581,0.8118) (2.2553,0.8336) (2.2508,0.8548) (2.2448,0.8752) (2.2372,0.8947) (2.2283,0.9131) (2.2180,0.9301) (2.2065,0.9458) (2.1938,0.9599) (2.1802,0.9725) (2.1657,0.9835) (2.1505,0.9928) (2.1347,1.0005) (2.1186,1.0067) (2.1021,1.0114) (2.0854,1.0147) (2.0685,1.0166) (2.0515,1.0174) (2.0344,1.0170) (2.0173,1.0157) (2.0002,1.0133) (1.9832,1.0101) (1.9663,1.0062) (1.9495,1.0015) (1.9330,0.9963) (1.9167,0.9905) (1.9007,0.9842) (1.8849,0.9776) (1.8693,0.9705) (1.8538,0.9631) (1.8385,0.9554) (1.8233,0.9475) (1.8082,0.9393) (1.7933,0.9308) (1.7784,0.9222) (1.7637,0.9135) (1.7491,0.9045) (1.7346,0.8955) (1.7201,0.8864) (1.7058,0.8771) (1.6915,0.8678) (1.6772,0.8584) (1.6631,0.8489) (1.6489,0.8393) (1.6348,0.8298) (1.6208,0.8201) (1.6067,0.8105) (1.5927,0.8008) (1.5787,0.7911) (1.5647,0.7814) (1.5507,0.7717) (1.5367,0.7620) (1.5226,0.7523) (1.5086,0.7427) (1.4945,0.7331) (1.4804,0.7235) (1.4662,0.7140) (1.4520,0.7046) (1.4377,0.6952) (1.4233,0.6860) (1.4089,0.6768) (1.3944,0.6677) (1.3799,0.6588) (1.3652,0.6500) (1.3504,0.6414) (1.3355,0.6330) (1.3205,0.6248) (1.3053,0.6167) (1.2900,0.6090) (1.2745,0.6015) (1.2588,0.5944) (1.2430,0.5876) (1.2270,0.5813) (1.2108,0.5754) (1.1945,0.5701) (1.1780,0.5653) (1.1614,0.5613) (1.1446,0.5580) (1.1278,0.5555) (1.1109,0.5539) (1.0939,0.5533) (1.0769,0.5539) (1.0599,0.5556) (1.0430,0.5586) (1.0264,0.5630) (1.0101,0.5689) (0.9943,0.5764) (0.9790,0.5854) (0.9645,0.5961) (0.9507,0.6083) (0.9379,0.6221) (0.9261,0.6374) (0.9155,0.6541) (0.9062,0.6722) (0.8983,0.6914) (0.8919,0.7117) (0.8870,0.7327) (0.8838,0.7544) (0.8822,0.7764) (0.8823,0.7984) (0.8841,0.8203) (0.8875,0.8418) (0.8926,0.8627) (0.8993,0.8829) (0.9075,0.9020) (0.9171,0.9200) (0.9280,0.9367) (0.9400,0.9519) (0.9531,0.9654) (0.9670,0.9773) (0.9817,0.9876) (0.9971,0.9962) (1.0130,1.0033) (1.0294,1.0089) (1.0461,1.0131) (1.0631,1.0159) (1.0802,1.0174) (1.0973,1.0177) (1.1145,1.0168) (1.1315,1.0150) (1.1483,1.0124) (1.1651,1.0089) (1.1816,1.0046) (1.1981,0.9998) (1.2143,0.9943) (1.2304,0.9883) (1.2463,0.9819) (1.2621,0.9751) (1.2777,0.9679) (1.2931,0.9604) (1.3084,0.9526) (1.3235,0.9445) (1.3385,0.9362) (1.3534,0.9277) (1.3682,0.9190) (1.3828,0.9101) (1.3974,0.9011) (1.4118,0.8920) (1.4262,0.8828) (1.4405,0.8735) (1.4548,0.8641) (1.4690,0.8546) (1.4832,0.8451) (1.4973,0.8355) (1.5114,0.8259) (1.5254,0.8163) (1.5395,0.8067) (1.5535,0.7970) (1.5675,0.7873) };
\end{tikzpicture}
